Bit catastrophes for the Burrows-Wheeler Transform

A bit catastrophe, loosely defined, is when a change in just one character of a string causes a significant change in the size of the compressed string. We study this phenomenon for the Burrows-Wheeler Transform (BWT), a string transform at the heart of several of the most popular compressors and aligners today. The parameter determining the size of the compressed data is the number of equal-letter runs of the BWT, commonly denoted $r$. We exhibit infinite families of strings in which insertion, deletion, resp. substitution of one character increases $r$ from constant to $\Theta(\log n)$, where $n$ is the length of the string. These strings can be interpreted both as examples for an increase by a multiplicative or an additive $\Theta(\log n)$-factor. As regards multiplicative factor, they attain the upper bound given by Akagi, Funakoshi, and Inenaga [Inf & Comput. 2023] of $O(\log n \log r)$, since here $r=O(1)$. We then give examples of strings in which insertion, deletion, resp. substitution of a character increases $r$ by a $\Theta(\sqrt{n})$ additive factor. These strings significantly improve the best known lower bound for an additive factor of $\Omega(\log n)$ [Giuliani et al., SOFSEM 2021].

==> figs/deletion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,610); %set diagram left start at 0, and has height of 610
	
	%Shape: Rectangle [id:dp1431993513031382] 
	\draw   (41,29) -- (570.33,29) -- (570.33,357.8) -- (41,357.8) -- cycle ;
	%Shape: Rectangle [id:dp3620803215450039] 
	\draw   (41,49.25) -- (95.5,49.25) -- (95.5,137.75) -- (41,137.75) -- cycle ;
	%Shape: Rectangle [id:dp15863658470223818] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (41,33) -- (68.5,33) -- (68.5,49.25) -- (41,49.25) -- cycle ;
	%Shape: Rectangle [id:dp7460783813832823] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (41,137.75) -- (113,137.75) -- (113,154.25) -- (41,154.25) -- cycle ;
	%Shape: Rectangle [id:dp22674986978634526] 
	\draw   (41,198.75) -- (158,198.75) -- (158,254.25) -- (41,254.25) -- cycle ;
	
	%Shape: Rectangle [id:dp2186350135555739] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (41,181.25) -- (132.5,181.25) -- (132.5,198.75) -- (41,198.75) -- cycle ;
	%Shape: Rectangle [id:dp029776168341207443] 
	\draw   (41,339.8) -- (402.5,339.8) -- (402.5,357.8) -- (41,357.8) -- cycle ;
	%Shape: Rectangle [id:dp18199860948956603] 
	\draw  [dash pattern={on 4.5pt off 4.5pt}] (41,321) -- (282.5,321) -- (282.5,339.8) -- (41,339.8) -- cycle ;
	%Shape: Rectangle [id:dp36901851962731946] 
	\draw   (41,281.16) -- (238,281.16) -- (238,318.6) -- (41,318.6) -- cycle ;
	%Straight Lines [id:da5239225715585498] 
	\draw    (594.41,90.92) -- (607.67,90.63) ;
	\draw [shift={(609.67,90.59)}, rotate = 178.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da09495723970858405] 
	\draw    (586.96,47) -- (594.5,46.83) ;
	%Straight Lines [id:da5429651211824162] 
	\draw    (586.78,135.17) -- (594.32,135) ;
	%Straight Lines [id:da9055262570988902] 
	\draw    (594.5,46.83) -- (594.32,135) ;
	%Straight Lines [id:da2836749169925816] 
	\draw    (594.31,227.86) -- (608.33,227.65) ;
	\draw [shift={(610.33,227.62)}, rotate = 179.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da48410262270305804] 
	\draw    (586.49,196.62) -- (594.41,196.5) ;
	%Straight Lines [id:da5611467048722414] 
	\draw    (586.31,259.33) -- (594.22,259.22) ;
	%Straight Lines [id:da5944595841712319] 
	\draw    (594.41,196.5) -- (594.22,259.22) ;
	%Straight Lines [id:da523327966221081] 
	\draw    (596.34,305.28) -- (608,305.14) ;
	\draw [shift={(610,305.11)}, rotate = 179.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4842859791674825] 
	\draw    (589.67,284.56) -- (596.42,284.5) ;
	%Straight Lines [id:da563365153142896] 
	\draw    (589.51,323.14) -- (596.26,323.05) ;
	%Straight Lines [id:da9580279730794199] 
	\draw    (596.42,284.5) -- (596.26,323.05) ;
	%Straight Lines [id:da21556320020516995] 
	\draw    (594.44,352.65) -- (608,352.6) ;
	\draw [shift={(610,352.59)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4221296129958372] 
	\draw    (586.85,344.86) -- (594.54,344.83) ;
	%Straight Lines [id:da9242202898714638] 
	\draw    (586.67,360.5) -- (594.35,360.47) ;
	%Straight Lines [id:da32658515268537514] 
	\draw    (594.54,344.83) -- (594.35,360.47) ;
	
	% Text Node
	\draw (48,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{4}$};
	% Text Node
	\draw (48,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{5} \ta$};
	% Text Node
	\draw (98.5,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (98.5,57.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (97.5,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (98.5,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (71,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta\ta$};
	% Text Node
	\draw (42.5,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (48,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{6} \ta$};
	% Text Node
	\draw (115,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (48,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2( k-h) +1} \ta$};
	% Text Node
	\draw (160,198) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (160,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (161,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (160,243) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (43,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (48,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2( k-h)} \ta$};
	% Text Node
	\draw (135,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (48,342) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2k-1} \ta$};
	% Text Node
	\draw (404.9,345) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (48,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2( k-1)} \ta$};
	% Text Node
	\draw (285.8,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (48,289.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2( k-1) -1} \ta$};
	% Text Node
	\draw (240,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (240,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (43,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (43,5.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (573,343) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,325) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (573,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,280) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (240,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,293) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,254) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (573,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (573,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,195) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (573,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (573,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (573,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tb$};
	% Text Node
	\draw (573,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \vdots $};
	% Text Node
	\draw (573,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ta$};
	% Text Node
	\draw (630,75) node [anchor=north west][inner sep=0.75pt]   [align=left,rotate=270] {$\displaystyle F_{2k-5}$};
	% Text Node
	\draw (630,195) node [anchor=north west][inner sep=0.75pt]   [align=left,rotate=270] {$\displaystyle F_{2(k-h)+1}$};
	% Text Node
	\draw (630,296.33) node [anchor=north west][inner sep=0.75pt]   [align=left,rotate=270] {$\displaystyle F_{3}$};
	% Text Node
	\draw (630,342.67) node [anchor=north west][inner sep=0.75pt]   [align=left,rotate=270] {$\displaystyle F_{0}$};
	
	
\end{tikzpicture}

==> figs/standalone_img.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

	\subfloat[Insert a $\tt{b} $ in position $F_{2k-1}-2$. \label{fig:ins_b}]
	{\parbox[b][5cm][t]{.45\textwidth}{	\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212
				
				% s = orange ba green ab
				%Straight Lines [id:da5922719533847423] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (150,26) -- (170,26) ;
				%Straight Lines [id:da9398560760091297] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (70,26) -- (132,26) ;
				%Straight Lines [id:da8363973517008345] 
				\draw    (70,50) -- (150,50) ;
				%Straight Lines [id:da32421488533363507] 
				\draw    (70,40) -- (70,50) ;
				%Straight Lines [id:da5279001142387654] 
				\draw    (150,40) -- (150,50) ;
				%Straight Lines [id:da4061211406962537] 
				\draw    (150,50) -- (190,50) ;
				%Straight Lines [id:da1093274836360798] 
				\draw    (150,40) -- (150,50) ;
				%Straight Lines [id:da4397927581395662] 
				\draw    (190,40) -- (190,50) ;
				
				% s_rev = ba green ab orange
				%Straight Lines [id:da925655811366684] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (130,85) -- (192,85) ;
				%Straight Lines [id:da1166360795878032] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (93,85) -- (113,85) ;
				
				% bs = bba green ab orange
				%Straight Lines [id:da7437229015152464] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (130,125) -- (192,125) ;
				%Straight Lines [id:da691839532085784] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (93,125) -- (113,125) ;
				
				
				% Text Node
				\draw (49,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$s =$};
				% Text Node
				\draw (133,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				% Text Node
				\draw (171,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};			
				% Text Node
				\draw (98,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$F_{2k-1}$};
				% Text Node
				\draw (157,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$F_{2k-2}$};				
				% Text Node
				\draw (36,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$rev(s) =$};
				% Text Node
				\draw (75,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				% Text Node
				\draw (116,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};
				% Text Node
				\draw (30,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\b  rev(s) =$};
				% Text Node
				\draw (70,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{b} \tt{a} $};
				% Text Node
				\draw (116,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};
				
				
			\end{tikzpicture}
	}}
	\qquad
	%
	\subfloat[Insert an $\tt{a} $ in position $F_{2k}-2$\label{fig:ins_a}]
	{\parbox[b][5cm][t]{.45\textwidth}{
			\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
				%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212
				
				% s = orange ba green ab
				%Straight Lines [id:da5922719533847423] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (150,26) -- (170,26) ;
				%Straight Lines [id:da9398560760091297] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (70,26) -- (132,26) ;
				%Straight Lines [id:da8363973517008345] 
				\draw    (70,50) -- (150,50) ;
				%Straight Lines [id:da32421488533363507] 
				\draw    (70,40) -- (70,50) ;
				%Straight Lines [id:da5279001142387654] 
				\draw    (150,40) -- (150,50) ;
				%Straight Lines [id:da4061211406962537] 
				\draw    (150,50) -- (190,50) ;
				%Straight Lines [id:da1093274836360798] 
				\draw    (150,40) -- (150,50) ;
				%Straight Lines [id:da4397927581395662] 
				\draw    (190,40) -- (190,50) ;
				% Text Node
				\draw (98,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$F_{2k-1}$};
				% Text Node
				\draw (157,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$F_{2k-2}$};
				
				
				% t = green ab orange ba
				%Straight Lines [id:da925655811366684] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (112,85) -- (172,85) ;
				%Straight Lines [id:da1166360795878032] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (72,85) -- (92,85) ;
				
				% t rev
				%Straight Lines [id:da8846902161547785] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (170,120) -- (190,120) ;
				%Straight Lines [id:da9597668630523524] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (90,120) -- (152,120) ;
				
				% at rev
				%Straight Lines [id:da10622349324893698] 
				\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3]    (170,155) -- (190,155) ;
				%Straight Lines [id:da24613284872328745] 
				\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (90,155) -- (152,155) ;
				
				% Text Node
				\draw (49,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$s =$};
				% Text Node
				\draw (133,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				% Text Node
				\draw (171,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};
				
				% Text Node
				\draw (49,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t =$};
				% Text Node
				\draw (176,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				% Text Node
				\draw (96,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};
				% Text Node
				\draw (35,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$rev(t) =$};
				% Text Node
				\draw (76,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{b} $};
				% Text Node
				\draw (153,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				% Text Node
				\draw (28,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\a  rev(t) =$};
				% Text Node
				\draw (70,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{a} \tt{a} \tt{b} $};
				% Text Node˘
				\draw (153,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tt{b} \tt{a} $};
				
				
			\end{tikzpicture}
			
	}}


